Data-Driven and Stealthy Deactivation of Safety Filters

Safety filters ensure that control actions that are executed are always safe, no matter the controller in question. Previous work has proposed a simple and stealthy false-data injection attack for deactivating such safety filters. This attack injects false sensor measurements to bias state estimates toward the interior of a safety region, making the safety filter accept unsafe control actions. The attack does, however, require the adversary to know the dynamics of the system, the safety region used in the safety filter, and the observer gain. In this work we relax these requirements and show how a similar data-injection attack can be performed when the adversary only observes the input and output of the observer that is used by the safety filter, without any a priori knowledge about the system dynamics, safety region, or observer gain. In particular, the adversary uses the observed data to identify a state-space model that describes the observer dynamics, and then approximates a safety region in the identified embedding. We exemplify the data-driven attack on an inverted pendulum, where we show how the attack can make the system leave a safe set, even when a safety filter is supposed to stop this from happening.

==> figs/attack_states.tex <==
\pgfplotsset{compat=1.5.1}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        width=0.4\textwidth,
        height=0.25\textwidth,
        xmin=-0.6,xmax=0.6,
        ymin=-0.6,ymax=0.6,
        %ymode=log,
        %ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        %xtick={-0.1,0,0.1},
        xlabel={$\theta$},
        ylabel={$\dot{\theta}$},
        legend style={at ={(0.5,1.2)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        %y post scale=0.56,
        legend cell align={left},legend columns=2,
        axis equal,
        ]
        \filldraw[set19c3,fill opacity=0.2] 
        (axis cs:0,0) ellipse [x radius=0.5988,y 
        radius=0.2410,rotate=-73.155];
        \addplot [set19c2, thick] table [x={x1}, y={x2}] {\attack}; 
        \addplot [set19c1, thick, dashed] table [x={xh1}, y={xh2}] {\attack}; 

        \legend{Actual, Percieved}
    \end{axis}
\end{tikzpicture}



==> figs/attack_states2.tex <==
\pgfplotsset{compat=1.5.1}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        width=0.45\textwidth,
        height=0.275\textwidth,
        xmin=-0.6,xmax=0.6,
        ymin=-0.3,ymax=0.3,
        %ymode=log,
        %ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        %xtick={-0.1,0,0.1},
        ylabel shift = -5 pt,
        xlabel={$\dot{\theta}$},
        ylabel={${\theta}$},
        legend style={at ={(0.5,1.25)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        %y post scale=0.56,
        legend cell align={left},legend columns=3,
        axis equal,
        ]
        \filldraw[set19c3,fill opacity=0.2] 
        (axis cs:0,0) ellipse [y radius=0.5988,x 
        radius=0.2410,rotate=-106.845];
        \addplot [set19c2, very thick] table [x={x2}, y={x1}] {\attack};
        \addplot [set19c1, very thick, dashed] table [x={xh2}, y={xh1}] {\attack};
        \node[black] (atk-from) at (axis cs:-0.1138,0.18) {\scriptsize Attack starts};

        \draw[-latex] (axis cs:-0.1138,0.15) -- (axis cs:-0.1138,0.042); 

        %\addplot [set19c3, very thick];
        %\addlegendimage{legend image with text=$\textcolor{set19c3}{\mathcal{S}}$};
        \addlegendimage{area legend,fill=set19c3,opacity=0.2};
        \legend{$x$, $\hat{x}$,$\mathcal{S}$}
    \end{axis}
\end{tikzpicture}



==> figs/iddata.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=3 by 1, horizontal sep=2cm, vertical sep=2cm}, height=5cm, set layers,cell picture=true]
    \nextgroupplot[%
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        %xlabel={Time [s]},
        %ylabel={$y$},
        legend style={at ={(0.5,1.5)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        %y post scale=0.25,
        legend cell align={left},legend columns=3,
        ]
        \addplot [set19c1,very thick] table [x={t}, y={y}] {\iddata}; 
        %\addlegendimage{set19c3, very thick};
        %\addlegendimage{set19c2, very thick};
        %\legend{$y$,$\hat{y}$, $u$};
    \nextgroupplot[%
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=0,ymax=1.2,
        %ytick={20,40,60,80,100},
        %xlabel={Time [s]},
        %ylabel={$\hat{y}$},
        ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        %y post scale=0.25,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c3,very thick] table [x={t}, y={yh}] {\iddata}; 
    \nextgroupplot[%
        %\legend{$\theta$}
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=-3.4,ymax=3.1,
        ytick={-3,0,3},
        xlabel={Time [s]},
        %ylabel={$u$},
        ymajorgrids,yminorgrids,xmajorgrids,
        %x post scale=0.9,
        %y post scale=0.25,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c2,very thick] table [x={t}, y={u}] {\iddata}; 
        %\legend{$\theta$}
    \end{groupplot}
\end{tikzpicture}


==> figs/iddata2.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=0,ymax=1.2,
        ytick={-0.1,0.1},
        %xlabel={Time [s]},
        %ylabel={$y$},
        xticklabel=\empty,
        legend style={at ={(0.5,2.2)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.9,
        y post scale=0.1,
        legend cell align={left},legend columns=3,
        ]
        \addplot [set19c1,thick] table [x={t}, y={y}] {\iddata}; 
        \addlegendimage{set19c3, very thick};
        \addlegendimage{set19c2, very thick};
        \legend{$y$,$\hat{y}$, $u$};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=0,ymax=1.2,
        ytick={-0.1,0.1},
        xticklabel=\empty,
        %xlabel={Time [s]},
        %ylabel={$\hat{y}$},
        legend style={at ={(0.5,1.3)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.9,
        y post scale=0.1,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c3,thick] table [x={t}, y={yh}] {\iddata}; 
        %\legend{$\theta$}
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=100,
        %ymode=log,
        %ymin=-3.4,ymax=3.1,
        ytick={-3,3},
        xlabel={Time [s]},
        %ylabel={$u$},
        legend style={at ={(0.5,1.2)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.9,
        y post scale=0.1,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c2,thick] table [x={t}, y={u}] {\iddata}; 
        %\legend{$\theta$}
    \end{axis}
    \path (-1.1575,0) -- (0,0);
\end{tikzpicture}


==> figs/latent.tex <==
\begin{tikzpicture}[scale=1]
    \pgfplotsset{compat = 1.3}
    \begin{axis}[
        %xmin=0,xmax=100,
        %ymode=log,
        %ymin=0,ymax=1.2,
        ytick={-0.1,0,0.1},
        xlabel={$z_1$},
        ylabel={$z_2$},
        ylabel shift = -10 pt,
        %ylabel near ticks,
        legend style={at ={(0.5,1.3)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.8,
        y post scale=0.425,
        legend cell align={left},legend columns=2,
        ]
        \addplot [set19c2,very thick] table [x={x}, y={y}] {\latenttraj}; 
        \addplot [set19c3,ultra thick] table [x={x}, y={y}] {\latentsafeset}; 
        \legend{Latent trajectory, $\partial \mathcal{Z}$}
    \end{axis}
\end{tikzpicture}



==> figs/overview.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    \usetikzlibrary{shapes,arrows}
    \usetikzlibrary{calc}
    \tikzstyle{block} = [
    rectangle, draw, fill=white!20, 
    text width=5.25em, text centered, 
    rounded corners, minimum height=3em]

    \node[block] (detect) at (-3,-1.05) {\faBell \:Detector};
    \node[block] (test1) at (0,1.05) {\faGamepad\:Primary \\Controller};
    \node[block] (test2) at (3.75,0) {\faShield* Safety \\ Filter};
    \node[block] (test3) at (7,0) {\faPlane\:Plant};
    \node[block] (observ) at (0,-1.05) {\faBinoculars\:Observer};
    \node (spy) at (4,-2.3) {\huge \faUserSecret};
    %\node[red,left of=test2,xshift=-1em,yshift=0.75em] (adv-ctrl) {\Lightning $x^a$};
    \node[red,right of=observ,xshift=1.5em,yshift=-1em] (adv-y) {$y^a$};
    %\path [draw, -latex'] (test1) -- ++(2.4,0)  node[above]{$u_{\text{des}}$}-| node[right,red,yshift=-0.5em]{\Lightning $u^a$} (test2);
    \path [draw, -latex'] (test1) -- ++(2.4,0)  node[above]{$u_c$}-|(test2);
    \path [draw, -latex'] (test2) ++(1.6,0) |- ($(observ.east)+(0,+0.1)$);
    \path [draw, -latex'] (test2) --node[above]{$u$} (test3);
    \path [draw, latex'-] ($(observ.east)+(0,-0.1)$) -- ++(3,0) -| node[above right,yshift=0em]{$y$} (test3);
    \path [draw, -latex'] (observ) --node[left]{$\hat{x}$} (test1);
    \path [draw, -latex'] (observ) |- (test2);
    \path [draw, -latex'] (observ) --node[above]{$r$} (detect);
    \path[draw,-latex,red] (spy) -- node[right]{} ++(0,1);

\end{tikzpicture}


==> figs/pipeline.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
    \usetikzlibrary{shapes,arrows}
    \usetikzlibrary{calc}
    \usetikzlibrary{shapes.geometric}
    \tikzstyle{block} = [
    rectangle, draw, fill=white!20, 
    text width=15em, text centered, 
    rounded corners, minimum height=1em]

    %\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered]

    \node[block,minimum height=6em] (data) at (-4,-1.65) {Collect data \\ $\mathcal{D} = \{(u_i,y_i,\hat{y}_i)\}_{i=1}^N$};
    \node[block] (sysid) at (3.5,-0.65) {Learn State-Space Model};
    \node[block] (sim) at (3.5,-1.75) {Estimate Safe Set in Latent Space};
    %\node[block] (region) at (6,-2) {Approximate Safety Region};
    \node[block] (thresh) at (3.5,-2.5) {Lower-Bound Detector Threshold};

    \path [draw, -latex] (data.18) -- node[above,xshift=25pt]{} (sysid);
    \path [draw, -latex] (data.358) -- node[above]{} (sim);
    \path [draw, -latex] (data.344) -- node[below,xshift=25pt]{} (thresh);
    \path [draw, -latex] (sysid) -- node[right]{$\tilde{f}$} (sim);
    \path [draw, -latex] (sysid) -- node[above]{$\tilde{f}, \tilde{h}$} (8.5,-0.65);
    \path [draw, -latex] (sim) --node[above]{$\tilde{h}_S$} (8.5,-1.75);
    \path [draw, -latex] (thresh) --node[above]{$\tilde{\delta}$} (8.5,-2.5);

\end{tikzpicture}


==> figs/resid.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[
        xmin=0,xmax=2.15,
        %ymode=log,
        ymin=-0.005,ymax=0.005,
        ylabel near ticks,
        %ytick={20,40,60,80,100},
        xlabel={Time [s]},
        ylabel={$r$},
        legend style={at ={(0.5,1.25)},anchor=north}, ymajorgrids,yminorgrids,xmajorgrids,
        x post scale=0.9,
        y post scale=0.475,
        legend cell align={left},legend columns=3,
        ]
        \draw[red,thick,dashed] (axis cs:1,0.005)--(axis cs:1,-0.005);
        \addplot [set19c2,very thick] table [x={t}, y={r}] {\attack}; 
        \legend{Residual};
        \node[red] (atk) at (axis cs:1.225,-0.003) {\scriptsize Attack starts};
    \end{axis}
\end{tikzpicture}

